The surrogate matrix methodology: Low-cost assembly for isogeometric analysis

A new methodology in isogeometric analysis (IGA) is presented. This methodology delivers low-cost variable-scale approximations (surrogates) of the matrices which IGA conventionally requires to be computed from element-scale quadrature formulas. To generate surrogate matrices, quadrature must only be performed on certain elements in the computational domain. This, in turn, determines only a subset of the entries in the final matrix. The remaining matrix entries are computed by a simple B-spline interpolation procedure. Poisson's equation, membrane vibration, plate bending, and Stokes' flow problems are studied. In these problems, the use of surrogate matrices has a negligible impact on solution accuracy. Because only a small fraction of the original quadrature must be performed, we are able to report beyond a fifty-fold reduction in overall assembly time in the same software. The capacity for even further speed-ups is clearly demonstrated. The implementation used here was achieved by a small number of modifications to the open-source IGA software library GeoPDEs. Similar modifications could be made to other present-day software libraries.

==> 2018_igasurrogates copy/Figures/tikz/BiharmonicStatic2D/H1_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{2}{};
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/BiharmonicStatic2D/H1_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/BiharmonicStatic2D/H2_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{1}{};
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/BiharmonicStatic2D/H2_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.17}{2}{2}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/BiharmonicStatic2D/L2_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% legend style={at={(0.96,0.65)},anchor=west},
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color1, mark=*, very thick, mark options={scale=1.5}, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/l2errors.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{2}{};
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/BiharmonicStatic2D/L2_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% legend style={at={(0.96,0.65)},anchor=west},
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=5$};
% \addplot[color1, mark=*, very thick, mark options={scale=1.5}, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/l2errors.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
\logLogSlopeTriangle{0.7}{0.2}{0.14}{2}{4}{};
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/H1_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{2}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/H1_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=3$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/L2_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% legend style={at={(0.96,0.65)},anchor=west},
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color1, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/PoissonStatic2D/l2errors.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/L2_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I1.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(1)} - \tilde{\lambda}_h^{(1)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I10.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(10)} - \tilde{\lambda}_h^{(10)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.1}{2}{4}{};
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(2)} - \tilde{\lambda}_h^{(2)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(3)} - \tilde{\lambda}_h^{(3)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I4.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(4)} - \tilde{\lambda}_h^{(4)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I5.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(5)} - \tilde{\lambda}_h^{(5)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I6.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(6)} - \tilde{\lambda}_h^{(6)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I7.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(7)} - \tilde{\lambda}_h^{(7)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I8.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(8)} - \tilde{\lambda}_h^{(8)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/eig_error_p2_I9.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(9)} - \tilde{\lambda}_h^{(9)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\end{loglogaxis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/omega_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{axis}[
xlabel={k/N},
ylabel={$\frac{\omega_h^{(k)}-\tilde{\omega}_h^{(k)}}{\omega_h^{(k)}}$},
xmajorgrids,
ymajorgrids,
title={$p=2$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north west
% ,
% legend style={draw=none},
]
\addplot[color3, very thick] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=5$};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}

==> 2018_igasurrogates copy/Figures/tikz/PoissonStatic2D/omega_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{axis}[
xlabel={k/N},
ylabel={$\frac{\omega_h^{(k)}-\tilde{\omega}_h^{(k)}}{\omega_h^{(k)}}$},
xmajorgrids,
ymajorgrids,
title={$p=3$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north west
% ,
% legend style={draw=none},
]
\addplot[color3, very thick] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=5$};
\end{axis}
\end{tikzpicture}

==> Figures/tikz/BiharmonicStatic2D/H1_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{2}{};
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/BiharmonicStatic2D/H1_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p3.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/BiharmonicStatic2D/H2_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{1}{};
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/BiharmonicStatic2D/H2_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/h2errors_p3.csv};
\addlegendentry{$q=5$};
% \addplot[color7, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/h1errors_p2.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
  % \addplot [black]
  %   table [y={create col/linear regression={y=4}}] {./Results/BiharmonicStatic/h1errors_p2.csv} % calculate and plot the regression line
  %   coordinate [pos=0.25] (A) % save two points on the regression line for drawing the slope triangle
  %   coordinate [pos=0.4] (B)
  % ;
  % \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
  % \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
  %   node [pos=0.25, anchor=south] {1} % label the horizontal line
  %   node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}} label the vertical line
  % ;
\logLogSlopeTriangle{0.7}{0.2}{0.17}{2}{2}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/BiharmonicStatic2D/L2_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% legend style={at={(0.96,0.65)},anchor=west},
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color1, mark=*, very thick, mark options={scale=1.5}, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/l2errors.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{2}{};
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/BiharmonicStatic2D/L2_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% legend style={at={(0.96,0.65)},anchor=west},
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/BiharmonicStatic/l2errors_p3.csv};
\addlegendentry{$q=5$};
% \addplot[color1, mark=*, very thick, mark options={scale=1.5}, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/BiharmonicStatic/l2errors.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
\logLogSlopeTriangle{0.7}{0.2}{0.14}{2}{4}{};
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/H1_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p2.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{2}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/H1_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $H^1$ error},
xmajorgrids,
ymajorgrids,
% title={$q=3$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/h1errors_p3.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/L2_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% legend style={at={(0.96,0.65)},anchor=west},
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p2.csv};
\addlegendentry{$q=5$};
% \addplot[color1, mark=*, very thick, dashed,mark options={solid}] table [x index = {0}, y index={8}, col sep=comma] {./Results/PoissonStatic2D/l2errors.csv};
% \addlegendentry{$\mathcal{O}\left(H^{q+1}\right)$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{3}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/L2_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={Relative $L^2$ error},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$M=1$};
% \addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
% \addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/l2errors_p3.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.15}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I1.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(1)} - \tilde{\lambda}_h^{(1)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I1_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I10.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(10)} - \tilde{\lambda}_h^{(10)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[color1, mark=*, very thick] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I10_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.1}{2}{4}{};
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(2)} - \tilde{\lambda}_h^{(2)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I2_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(3)} - \tilde{\lambda}_h^{(3)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I3_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I4.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(4)} - \tilde{\lambda}_h^{(4)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I4_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I5.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(5)} - \tilde{\lambda}_h^{(5)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I5_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I6.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(6)} - \tilde{\lambda}_h^{(6)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I6_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I7.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(7)} - \tilde{\lambda}_h^{(7)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I7_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I8.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(8)} - \tilde{\lambda}_h^{(8)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I8_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\legend{}; % empty the legend so as not to print it
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/eig_error_p2_I9.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{loglogaxis}[
xlabel={Degrees of freedom},
ylabel={$|\lambda^{(9)} - \tilde{\lambda}_h^{(9)}|$},
xmajorgrids,
ymajorgrids,
% title={$q=1$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north east
% xtick = {2,...,6}
]
\addplot[black, mark=*, very thick, mark options={scale=1.5}, fill opacity=0.6] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$M=1$};
\addplot[color2, mark=diamond*, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=1$};
\addplot[color3, mark=diamond*, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=2$};
\addplot[color4, mark=diamond*, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=3$};
\addplot[color5, mark=diamond*, very thick] table [x index = {0}, y index={5}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=4$};
\addplot[color6, mark=diamond*, very thick] table [x index = {0}, y index={6}, col sep=comma] {./Results/PoissonStatic2D/eig_errors_p2_I9_QuarterAnnulus.csv};
\addlegendentry{$q=5$};
\logLogSlopeTriangle{0.7}{0.2}{0.13}{2}{4}{};
\end{loglogaxis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/omega_p2.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{axis}[
xlabel={k/N},
ylabel={$\frac{\omega_h^{(k)}-\tilde{\omega}_h^{(k)}}{\omega_h^{(k)}}$},
xmajorgrids,
ymajorgrids,
title={$p=2$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north west
% ,
% legend style={draw=none},
]
\addplot[color3, very thick] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=2$};
\addplot[color4, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=3$};
\addplot[color5, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=4$};
\addplot[color6, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p2.csv};
\addlegendentry{$q=5$};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}

==> Figures/tikz/PoissonStatic2D/omega_p3.tikz <==
\begin{tikzpicture}[scale=\tikzscale,font=\large]
\begin{axis}[
xlabel={k/N},
ylabel={$\frac{\omega_h^{(k)}-\tilde{\omega}_h^{(k)}}{\omega_h^{(k)}}$},
xmajorgrids,
ymajorgrids,
title={$p=3$},
legend style={fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
legend pos=north west
% ,
% legend style={draw=none},
]
\addplot[color3, very thick] table [x index = {0}, y index={1}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=2$};
\addplot[color4, very thick] table [x index = {0}, y index={2}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=3$};
\addplot[color5, very thick] table [x index = {0}, y index={3}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=4$};
\addplot[color6, very thick] table [x index = {0}, y index={4}, col sep=comma] {./Results/PoissonStatic2D/omega_diff_p3.csv};
\addlegendentry{$q=5$};
\end{axis}
\end{tikzpicture}
